Spacetime-Filling Branes and Strings with Sixteen Supercharges

We discuss branes whose worldvolume dimension equals the target spacetime dimension, i.e. ``spacetime-filling branes''. In addition to the D9-branes, there are 9-branes in the NS-NS sectors of both the IIA and IIB strings. The worldvolume actions of these branes are constructed, via duality, from the known actions of branes with codimension larger than zero. Each of these types of branes is used in the construction of a string theory with sixteen supercharges by modding out a type II string by an appropriate discrete symmetry and adding 32 9-branes. These constructions are related by a web of dualities and each arises as a different limit of the Horava-Witten construction.

==> duality1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=duality1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3870,3714)(3781,-5737)
\put(3781,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}IIA}}}
\put(3826,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}IIB}}}
\put(7651,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}IIA}}}
\put(6976,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}M on $S_1$ x $S_1$}}}
\put(5536,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$R_{10}$}}}
\put(7606,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$R_{11}$}}}
\end{picture}


==> duality2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=duality2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4275,3780)(3286,-5848)
\put(6976,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}M on $S_1$ x $S_1/\mathbb{Z}_2$}}}
\put(3331,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$HE_{8 \times 8}$}}}
\put(3286,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$HO_{32}$}}}
\put(4321,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$IO_{32}$}}}
\put(7426,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$I'O_{16,16}$}}}
\put(7561,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$R_{11}$}}}
\put(5356,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$R_{10}$}}}
\end{picture}


==> duality3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=duality3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3870,3660)(3736,-5761)
\put(3781,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$\tilde \Omega$}}}
\put(4501,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$\Omega$}}}
\put(7606,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$I_{10} \Omega$}}}
\put(7516,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$I_{10} \Omega_{M}$}}}
\put(3736,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$\hat \Omega$}}}
\put(7606,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$R_{11}$}}}
\put(5311,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{rm}$R_{10}$}}}
\end{picture}


==> strings.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=strings.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9612,5124)(301,-4573)
\put(5476,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mathbb{R}^{8,1} \otimes S^1 \otimes S^1 / \mathbb{Z}_{2}$}}}
\put(4351,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1$}}}
\put(7876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1/\mathbb{Z}_{2}$}}}
\put(7576,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1$}}}
\put(4726,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1$}}}
\put(3301,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1/\mathbb{Z}_{2}$}}}
\put(8776,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S^1$}}}
\put(2926,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm I'O_{16,16}}$}}}
\put(8926,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm HE_{8,8}}$}}}
\put(4651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm IO_{16,16}}$}}}
\put(7126,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm HO_{16,16}}$}}}
\put(7201,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm HO_{32}}$}}}
\put(4801,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}${\rm IO_{32}}$}}}
\end{picture}


==> tensions.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=tensions.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8412,2670)(301,-2590)
\put(5776,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\tau_{\mbox{\small M9}}=\frac{R^3}{l_p^{12}}$}}}
\put(8701,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\tau_{\mbox{\small NS-9A}}=\frac{R^3}{g_s^4 l_s^{12}}$}}}
\put(6976,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\tau_{\mbox{\small NS-9B}}=\frac{1}{g_s^4 l_s^{10}}$}}}
\put(2551,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\tau_{\mbox{\small D8}}=\frac{1}{g_s l_s^9}$}}}
\put(4276,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\tau_{\mbox{\small D9}} = \frac{1}{g_s l_s^{10}}$}}}
\end{picture}


==> z2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=z2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10212,3024)(301,-2773)
\put(5926,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$I_{10} \Omega_{M}$}}}
\put(4951,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\Omega$}}}
\put(3001,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$I_{10} \Omega$}}}
\put(7426,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\tilde \Omega$}}}
\put(8776,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{rm}$\bar \Omega$}}}
\end{picture}

